Synthesis in Uclid5

We describe an integration of program synthesis into Uclid5, a formal modelling and verification tool. To the best of our knowledge, the new version of Uclid5 is the only tool that supports program synthesis with bounded model checking, k-induction, sequential program verification, and hyperproperty verification. We use the integration to generate 25 program synthesis benchmarks with simple, known solutions that are out of reach of current synthesis engines, and we release the benchmarks to the community.

==> figures/ucliddiagram.tikz <==
\begin{tikzpicture}[>=latex,x=3cm,y=2cm]
\node[rectangle,draw,minimum height=0.7cm,minimum width=2.5cm,align=center] at (1,1) (f) {front-end};
\node[rectangle,draw,minimum height=0.7cm,minimum width=2.5cm,align=center] at (1,0.55) (s) {Symbolic Simulator};
\node[rectangle,draw,dashed, minimum height=0.7cm,minimum width=2.5cm,align=center] at (1,0.1) (l) {\llamalib interface};
\node[rectangle,draw,minimum height=0.7cm,minimum width=2.5cm,align=center] at (0.5,-0.5) (smt) {\smtlib interface};
\node[rectangle,draw,dashed,minimum height=0.7cm,minimum width=2.5cm,align=center] at (1.5,-0.5) (sygus) {\sygusif interface};
\path[->] (f) edge node {} (s);
\path[->] (s) edge node {} (l);
\path[->] (l) edge node {} (smt);
\path[->] (l) edge node {} (sygus);
\end{tikzpicture}
